The trace anomaly and the parton model

The trace anomaly is relevant to the renormalisation of the unpolarised parton distributions. The role of the trace anomaly in F_2 is compared with the axial anomaly in g_1.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: dvips 5.480 Copyright 1986-92 Radical Eye Software
%%Title: TRFIG.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 842
%%DocumentPaperSizes: a4
%%EndComments
%DVIPSCommandLine:
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto}N /eop{SI restore showpage userdict /eop-hook known{eop-hook}if}N
/@start{userdict /start-hook known{start-hook}if /VResolution X /Resolution X
1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn
put}for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1
0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
statusdict begin /product where{pop product dup length 7 ge{0 7 getinterval
(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{moveto}B
/delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B
/k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1
w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{
/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 @start /Fa 1 44
df<003000003000003000003000003000003000003000003000003000003000003000FFFFFCFF
FFFC00300000300000300000300000300000300000300000300000300000300000300016187E93
1B>43 D E /Fb 1 107 df<C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C002317AA40E>106
D E /Fc 25 118 df<FFFF8011017D9C18>22 D<70F8F8F87005057C840E>46
D<008003800F80F380038003800380038003800380038003800380038003800380038003800380
03800380038003800380038003800380038003800380038007C0FFFE0F217CA018>49
D<03F0000C1C001007002007804003C04003C08003E0F003E0F801E0F801E0F801E02003E00003
E00003C00003C0000780000700000E00001C0000180000300000600000C0000180000100000200
200400200800201800603000403FFFC07FFFC0FFFFC013217EA018>I<70F8F8F8700000000000
00000000000070F8F8F87005157C940E>58 D<FFFFFFC00F8007C0078001C0078000C007800040
078000400780006007800020078000200780002007802020078020000780200007802000078060
000780E00007FFE0000780E0000780600007802000078020000780200007802000078000000780
0000078000000780000007800000078000000780000007800000078000000FC00000FFFE00001B
227EA120>70 D<FFFFF0000F803C0007800F0007800780078007C0078003C0078003E0078003E0
078003E0078003E0078003E0078003E0078003C0078007C00780078007800F0007803C0007FFF0
000780000007800000078000000780000007800000078000000780000007800000078000000780
0000078000000780000007800000078000000FC00000FFFC00001B227EA121>80
D<7FFFFFF87807807860078018400780084007800840078008C007800C80078004800780048007
800480078004000780000007800000078000000780000007800000078000000780000007800000
078000000780000007800000078000000780000007800000078000000780000007800000078000
000780000007800000078000000FC00001FFFE001E227EA123>84 D<1FE000303800780C00780E
0030070000070000070000070000FF0007C7001E07003C0700780700700700F00708F00708F007
08F00F087817083C23900FC1E015157E9418>97 D<0E0000FE00001E00000E00000E00000E0000
0E00000E00000E00000E00000E00000E00000E00000E00000E1F000E61C00E80600F00300E0038
0E003C0E001C0E001E0E001E0E001E0E001E0E001E0E001E0E001E0E001C0E003C0E00380F0070
0C80600C41C0083F0017237FA21B>I<0000E0000FE00001E00000E00000E00000E00000E00000
E00000E00000E00000E00000E00000E00000E001F8E00704E00C02E01C01E03800E07800E07000
E0F000E0F000E0F000E0F000E0F000E0F000E0F000E07000E07800E03800E01801E00C02E0070C
F001F0FE17237EA21B>100 D<01FC000707000C03801C01C03801C07801E07000E0F000E0FFFF
E0F00000F00000F00000F00000F000007000007800203800201C00400E008007030000FC001315
7F9416>I<003E0000E30001C78003878003078007000007000007000007000007000007000007
0000070000070000FFF80007000007000007000007000007000007000007000007000007000007
00000700000700000700000700000700000700000700000700000780007FF000112380A20F>I<
00007003F1980E1E181C0E183807003807007807807807807807807807803807003807001C0E00
1E1C0033F0002000002000003000003800003FFE001FFFC00FFFE03000F0600030C00018C00018
C00018C000186000306000303800E00E038003FE0015217F9518>I<0E0000FE00001E00000E00
000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E1F800E60C00E80
E00F00700F00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00
700E00700E00700E00700E0070FFE7FF18237FA21B>I<1C003E003E003E001C00000000000000
000000000000000000000E007E001E000E000E000E000E000E000E000E000E000E000E000E000E
000E000E000E000E000E00FFC00A227FA10E>I<0E0000FE00001E00000E00000E00000E00000E
00000E00000E00000E00000E00000E00000E00000E00000E03FC0E01F00E01C00E01800E02000E
04000E08000E10000E38000EF8000F1C000E1E000E0E000E07000E07800E03C00E01C00E01E00E
00F00E00F8FFE3FE17237FA21A>107 D<0E00FE001E000E000E000E000E000E000E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
000E000E000E00FFE00B237FA20E>I<0E1F80FE60C01E80E00F00700F00700E00700E00700E00
700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E0070FFE7
FF18157F941B>110 D<01FC000707000C01801800C03800E0700070700070F00078F00078F000
78F00078F00078F00078F000787000707800F03800E01C01C00E038007070001FC0015157F9418
>I<01F8200704600E02601C01603801E07800E07800E0F000E0F000E0F000E0F000E0F000E0F0
00E0F000E07800E07800E03801E01C01E00C02E0070CE001F0E00000E00000E00000E00000E000
00E00000E00000E00000E00000E0000FFE171F7E941A>113 D<0E3CFE461E8F0F0F0F060F000E
000E000E000E000E000E000E000E000E000E000E000E000E000F00FFF010157F9413>I<0F8830
786018C018C008C008E008F0007F003FE00FF001F8003C801C800C800CC00CC008E018D0308FC0
0E157E9413>I<02000200020002000600060006000E001E003E00FFFC0E000E000E000E000E00
0E000E000E000E000E000E000E040E040E040E040E040E040708030801F00E1F7F9E13>I<0E00
70FE07F01E00F00E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00
700E00700E00700E00F00E00F006017003827800FC7F18157F941B>I E
/Fd 5 65 df<00000000001800000000003C00000000007C0000000000F80000000001F0000000
0003E00000000007C0000000000F80000000001F00000000003E00000000007C0000000000F800
00000001F00000000003E00000000007C0000000000F80000000001F00000000003E0000000000
7C0000000000F80000000001F00000000003E00000000007C0000000000F80000000001F000000
00003E00000000007C0000000000F80000000001F00000000003E00000000007C0000000000F80
000000001F00000000003E00000000007C0000000000F80000000001F00000000003E000000000
07C0000000000F80000000001F00000000003E00000000007C0000000000F80000000000F00000
0000006000000000002E2E82AB2A>0 D<00000100000200000C00003C0000F80003F8000FF000
3FF001FFE007FFE03FFFC0FFFFC07FFF803FFF801FFF000FFF0007FF0003FE0001FE0000FC0000
7C00003C0000180000080018186EA92A>18 D<00000200000E00003E0001FE0007FE003FFE01FF
FE0FFFFEFFFFFEFFFFFE0FFFFE01FFFE003FFE0007FE0001FE00003E00000E00000217127E882A
>27 D<800000E00000F80000FF0000FFC000FFF800FFFF00FFFFE0FFFFFEFFFFFEFFFFE0FFFF00
FFF800FFC000FF0000F80000E0000080000017126F882A>45 D<600000000000F00000000000F8
00000000007C00000000003E00000000001F00000000000F800000000007C00000000003E00000
000001F00000000000F800000000007C00000000003E00000000001F00000000000F8000000000
07C00000000003E00000000001F00000000000F800000000007C00000000003E00000000001F00
000000000F800000000007C00000000003E00000000001F00000000000F800000000007C000000
00003E00000000001F00000000000F800000000007C00000000003E00000000001F00000000000
F800000000007C00000000003E00000000001F00000000000F800000000007C00000000003E000
00000001F00000000000F800000000007C00000000003C0000000000182E2E82AB2A>64
D E /Fe 4 114 df<01E00107F8010FFC021FFC02300E04600604400308800108800108000110
0000900000A00000A00000A00000C00000C00000C0000080000080000080000180000180000180
00030000030000030000030000060000060000060000040000040018207F9419>13
D<00F0000FE00000E00000E00000E00001C00001C00001C00001C0000380000380000380000380
0007000007007807018407021C0E0C3C0E103C0E20180E40001C80001F00001FE0001C3800381C
00381C00380E00380E08701C10701C10701C10700C20E006206003C016237EA219>107
D<03C0F004631C04740E08780E08700708700708700F00E00F00E00F00E00F00E00F01C01E01C0
1E01C01E01C03C03803803803803C07003C0E0072180071E000700000700000E00000E00000E00
000E00001C00001C00001C0000FF8000181F819418>112 D<007C1001C2300301700701600E00
E01C00E03C00E03801C07801C07801C07801C0F00380F00380F00380F00380F00700700700700F
00301700186E000F8E00000E00000E00001C00001C00001C00001C0000380000380000380003FF
80141F7E9416>I E /Ff 8 19 df<7800FE00FF007F800FC003E001E001F000F000F000F00070
0C0C888311>0 D<0020007000F000F000F001F001E003E00FC07F80FF00FE0078000C0D888C11>
I<20007000F000F000F000F80078007C003F001FF00FF807F801F00D0D808C11>I<01F007F80F
F81FF03F007C007800F800F000F000F00070000D0C808311>I<7E000000FFC00000FFF800007F
FE000003FF0000003FC000000FE0000003F0000001F80000007C0000003E0000001F0000000F00
00000F80000007C0000003C0000003E0000001E0000001E0000001F0000000F0000000F0000000
F80000007800000078000000780000007800000078000000301D1D998332>8
D<60000000F0000000F0000000F0000000F0000000F0000000F800000078000000780000007800
00007C0000003C0000003E0000001E0000001F0000000F8000000780000007C0000003E0000001
F0000000FC0000007E0000003F8000001FE0000007FE000003FFF00000FFF800003FF8000003F0
1D1D809C32>10 D<00000000001000000000003800000000007800000000007800000000007800
00000000780000000000780000000000780000000000780000000000F80000000000F000000000
00F00000000000F00000000001F00000000001E00000000001E00000000003E00000000003C000
00000003C00000000007C0000000000780000000000F80000000000F00000000001F0000000000
1E00000000003E00000000007C0000000000780000000000F80000000001F00000000003E00000
000007C0000000000F80000000001F00000000007E0000000000FC0000000003F8000000000FF0
000000003FC000000001FF800000000FFE00000000FFF80000007FFFE0000000FFFF00000000FF
F8000000007F80000000002D2EA9AD53>17 D<200000000000700000000000F00000000000F000
00000000F00000000000F00000000000F00000000000F00000000000F00000000000F800000000
007800000000007800000000007800000000007C00000000003C00000000003C00000000003E00
000000001E00000000001E00000000001F00000000000F00000000000F80000000000780000000
0007C00000000003C00000000003E00000000001F00000000000F00000000000F800000000007C
00000000003E00000000001F00000000000F800000000007C00000000003F00000000001F80000
000000FE00000000007F80000000001FE0000000000FFC0000000003FF8000000000FFF8000000
003FFFF800000007FFFC00000000FFFC000000000FF82E2E80AD53>I E
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%BeginPaperSize: a4
%% a4
%%EndPaperSize

%%EndSetup
%%Page: 1 1
bop 776 1056 4 5 v 776 1099 a Ff(\021)p 732 1099 5 4 v 814
1018 4 5 v 814 1061 a(\021)p 770 1061 5 4 v 851 981 4 5 v 851
1024 a(\021)p 807 1024 5 4 v 888 943 4 5 v 888 987 a(\021)p
844 987 5 4 v 926 906 4 5 v 926 949 a(\021)p 882 949 5 4 v
963 869 4 5 v 963 912 a(\021)p 919 912 5 4 v 1000 831 4 5 v
1000 875 a(\021)p 957 875 5 4 v 1038 794 4 5 v 1038 837 a(\021)p
994 837 5 4 v 1075 757 4 5 v 1075 800 a(\021)p 1031 800 5 4
v 776 1045 a(\000)p 776 1052 4 1 v 770 1045 1 4 v 814 1007
a(\000)p 814 1014 4 1 v 807 1007 1 4 v 851 970 a(\000)p 851
977 4 1 v 844 970 1 4 v 888 933 a(\000)p 888 940 4 1 v 882
933 1 4 v 926 895 a(\000)p 926 902 4 1 v 919 895 1 4 v 963
858 a(\000)p 963 865 4 1 v 957 858 1 4 v 1001 821 a(\000)p
1001 828 4 1 v 994 821 1 4 v 1038 783 a(\000)p 1038 790 4 1
v 1031 783 1 4 v 760 1045 a(\003)p 760 1052 4 1 v 760 1061
a(\002)p 770 1061 1 4 v 770 1045 V 797 1007 a(\003)p 797 1014
4 1 v 797 1024 a(\002)p 807 1024 1 4 v 807 1007 V 835 970 a(\003)p
835 977 4 1 v 835 987 a(\002)p 844 987 1 4 v 844 970 V 872
933 a(\003)p 872 940 4 1 v 872 949 a(\002)p 882 949 1 4 v 882
933 V 909 895 a(\003)p 909 902 4 1 v 909 912 a(\002)p 919 912
1 4 v 919 895 V 947 858 a(\003)p 947 865 4 1 v 947 875 a(\002)p
956 875 1 4 v 956 858 V 984 821 a(\003)p 984 828 4 1 v 984
837 a(\002)p 994 837 1 4 v 994 821 V 1021 783 a(\003)p 1021
790 4 1 v 1021 800 a(\002)p 1031 800 1 4 v 1031 783 V 865 806
a Fe(p)p 1076 756 208 4 v 1166 754 a Fd(\033)1302 769 y Fc(\026)-27
b Fe(q)p 1075 754 4 208 v 1076 549 208 4 v 1153 547 a Fd(-)1299
561 y Fe(q)p 1049 522 4 2 v 1049 549 a Ff(\012)p 1075 549 2
4 v 997 470 4 2 v 997 497 a(\012)p 1024 497 2 4 v 945 418 4
2 v 945 445 a(\012)p 972 445 2 4 v 893 366 4 2 v 893 393 a(\012)p
920 393 2 4 v 841 315 4 2 v 841 341 a(\012)p 868 341 2 4 v
1050 497 a(\010)p 1050 521 4 2 v 1026 497 2 4 v 998 445 a(\010)p
998 469 4 2 v 974 445 2 4 v 946 393 a(\010)p 946 417 4 2 v
922 393 2 4 v 894 341 a(\010)p 894 365 4 2 v 870 341 2 4 v
842 289 a(\010)p 842 314 4 2 v 818 289 2 4 v 864 446 a Fe(q)673
1335 y Fc(Fig.1:)21 b(Photon)d(gluon)e(fusion)p 776 2275 4
5 v 776 2318 a Ff(\021)p 732 2318 5 4 v 814 2237 4 5 v 814
2281 a(\021)p 770 2281 5 4 v 851 2200 4 5 v 851 2243 a(\021)p
807 2243 5 4 v 888 2163 4 5 v 888 2206 a(\021)p 844 2206 5
4 v 926 2125 4 5 v 926 2168 a(\021)p 882 2168 5 4 v 963 2088
4 5 v 963 2131 a(\021)p 919 2131 5 4 v 1000 2051 4 5 v 1000
2094 a(\021)p 957 2094 5 4 v 776 2264 a(\000)p 776 2271 4 1
v 770 2264 1 4 v 814 2227 a(\000)p 814 2234 4 1 v 807 2227
1 4 v 851 2189 a(\000)p 851 2196 4 1 v 844 2189 1 4 v 888 2152
a(\000)p 888 2159 4 1 v 882 2152 1 4 v 926 2114 a(\000)p 926
2121 4 1 v 919 2114 1 4 v 963 2077 a(\000)p 963 2084 4 1 v
957 2077 1 4 v 760 2264 a(\003)p 760 2271 4 1 v 760 2280 a(\002)p
770 2280 1 4 v 770 2264 V 797 2227 a(\003)p 797 2234 4 1 v
797 2243 a(\002)p 807 2243 1 4 v 807 2227 V 835 2189 a(\003)p
835 2196 4 1 v 835 2206 a(\002)p 844 2206 1 4 v 844 2189 V
872 2152 a(\003)p 872 2159 4 1 v 872 2168 a(\002)p 882 2168
1 4 v 882 2152 V 909 2114 a(\003)p 909 2121 4 1 v 909 2131
a(\002)p 919 2131 1 4 v 919 2114 V 947 2077 a(\003)p 947 2084
4 1 v 947 2094 a(\002)p 956 2094 1 4 v 956 2077 V 794 2096
a Fe(p)p 1002 2050 291 4 v 1147 2048 a Fb(j)-159 b Fd(\000)1043
2007 y(\000)1085 1965 y(\000)1107 1943 y(\000)1044 2006 y(\022)1148
1943 y(@)1190 1985 y(@)1231 2026 y(@)1254 2048 y(@)p 1293 2052
4 5 v 1293 2095 a Ff(\022)p 1336 2095 5 4 v 1330 2090 4 5 v
1330 2133 a(\022)p 1373 2133 5 4 v 1368 2127 4 5 v 1368 2170
a(\022)p 1411 2170 5 4 v 1405 2164 4 5 v 1405 2207 a(\022)p
1448 2207 5 4 v 1442 2202 4 5 v 1442 2245 a(\022)p 1486 2245
5 4 v 1480 2239 4 5 v 1480 2282 a(\022)p 1523 2282 5 4 v 1517
2276 4 5 v 1517 2320 a(\022)p 1560 2320 5 4 v 1347 2086 4 1
v 1347 2095 a(\001)p 1340 2095 1 4 v 1384 2123 4 1 v 1384 2133
a(\001)p 1378 2133 1 4 v 1422 2160 4 1 v 1422 2170 a(\001)p
1415 2170 1 4 v 1459 2198 4 1 v 1459 2208 a(\001)p 1452 2208
1 4 v 1496 2235 4 1 v 1496 2245 a(\001)p 1490 2245 1 4 v 1534
2272 4 1 v 1534 2282 a(\001)p 1527 2282 1 4 v 1330 2079 a(\003)p
1330 2086 4 1 v(\000)p 1347 2086 V 1340 2079 1 4 v 1368 2116
a(\003)p 1368 2123 4 1 v -1 w(\000)p 1384 2123 V 1378 2116
1 4 v 1405 2154 a(\003)p 1405 2161 4 1 v(\000)p 1422 2161 V
1415 2154 1 4 v 1442 2191 a(\003)p 1442 2198 4 1 v(\000)p 1459
2198 V 1452 2191 1 4 v 1480 2228 a(\003)p 1480 2235 4 1 v -1
w(\000)p 1496 2235 V 1490 2228 1 4 v 1517 2266 a(\003)p 1517
2273 4 1 v(\000)p 1534 2273 V 1527 2266 1 4 v 1474 2096 a Fe(p)1022
1942 y(k)1105 1880 y(\015)1130 1887 y Fa(+)1160 1880 y Fe(k)1185
1887 y Fa(+)508 2554 y Fc(Fig.2:)21 b(The)c(quark)f(distribution)g(of)g(the)g
(gluon)818 3251 y(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
